Probe-Based Interventions for Modifying Agent Behavior

Neural nets are powerful function approximators, but the behavior of a given neural net, once trained, cannot be easily modified. We wish, however, for people to be able to influence neural agents' actions despite the agents never training with humans, which we formalize as a human-assisted decision-making problem. Inspired by prior art initially developed for model explainability, we develop a method for updating representations in pre-trained neural nets according to externally-specified properties. In experiments, we show how our method may be used to improve human-agent team performance for a variety of neural networks from image classifiers to agents in multi-agent reinforcement learning settings.

==> figures/tikz/both.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

        \begin{tikzpicture}[scale=1.0] 
            \begin{axis} [legend pos=north west, width={\textwidth},
    ylabel=Success Rate,
    xlabel=Dropout Rate,
    ymin=0.5,ymax=1,
    height=6.2cm,
    title={Interventions for Lost Child/Blindfolded Parent}]
            
            % \addplot [black!80]
            %         table [x=x, y=y, y error=y-err]{
            %             x	y y-err
            %             0.0	0.0 0.0
            %             0.1	0.0 0.0
            %             0.2	0.0 0.0
            %             0.3	0.0 0.0
            %             0.4	0.0 0.0
            %             0.5	0.0 0.0
            %             0.6	0.0 0.0
            %             0.7	0.0 0.0
            %             0.8	0.0 0.0
            %             0.9	0.0 0.0
            %                 };
            % \addlegendentry{Baseline}
            \addplot [mark=o, black!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.584 0.02
                        0.1	0.596 0.03
                        0.2	0.602 0.032
                        0.3	0.556 0.041
                        0.4	0.560 0.038
                        0.5	0.584 0.043
                        0.6	0.616 0.045
                        0.7	0.634 0.041
                        0.8	0.598 0.036
                        0.9	0.578 0.031
                            };
            \addlegendentry{150 steps}
            
            \addplot [mark=asterisk, blue!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.598 0.009797958971
                        0.1	0.602 0.01414213562
                        0.2	0.620 0.02244994432
                        0.3	0.624 0.0213541565
                        0.4	0.612 0.01469693846
                        0.5	0.654 0.01356465997
                        0.6	0.652 0.0228035085
                        0.7	0.664 0.02332380758
                        0.8	0.656 .01414213562
                        0.9	0.604 0.01469693846
                            };
            \addlegendentry{200 steps}        
            
            
            \addplot [mark=square, violet!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.596 0.014
                        0.1	0.614 0.019
                        0.2	0.602 0.020
                        0.3	0.566 0.022
                        0.4	0.584 0.021
                        0.5	0.640 0.018
                        0.6	0.670 0.017
                        0.7	0.710 0.020
                        0.8	0.698 0.019
                        0.9	0.632 0.008
                            };
            \addlegendentry{250 steps} 
            
            
            
            \addplot [mark=o, magenta!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.608 0.015
                        0.1	0.604 0.021
                        0.2	0.634 0.021
                        0.3	0.630 0.021
                        0.4	0.634 0.021
                        0.5	0.686 0.020
                        0.6	0.698 0.021
                        0.7	0.720 0.018
                        0.8	0.712 0.017
                        0.9	0.682 0.012
                            };
            \addlegendentry{300 steps} 
            \end{axis} 
        \end{tikzpicture}
\end{document}

==> figures/tikz/cifar_numsteps.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
        \begin{tikzpicture}[scale=1.0] 
            \begin{axis}[legend pos=south east,  width={\textwidth},
                ylabel=Classification Accuracy,
    xlabel=Dropout Rate,
    xmin=-0.05, xmax=0.95,
    ymin=0.505,ymax=0.56,
    height=5.4cm,
      legend style={fill=none},
    title={CIFAR Classification Acc. Varying \# Steps}]
            \addplot [black!80]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.51 0.017
                        0.1	0.51 0.017
                        0.2	0.51 0.017
                        0.3	0.51 0.017
                        0.4	0.51 0.017
                        0.5	0.51 0.017
                        0.6	0.51 0.017
                        0.7	0.51 0.017
                        0.8	0.51 0.017
                        0.9	0.51 0.017
                            };
            \addlegendentry{Baseline}
            \addplot [mark=o, blue!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.527 0.002
                        0.1	0.531 0.002
                        0.2	0.532 0.002
                        0.3	0.531 0.002
                        0.4	0.532 0.003
                        0.5	0.533 0.003
                        0.6	0.533 0.002
                        0.7	0.531 0.003
                        0.8	0.532 0.002
                        0.9	0.525 0.002
                            };
            \addlegendentry{$1$ layer; 200 steps}
            \addplot [mark=asterisk, violet!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.528 0.003
                        0.1	0.534 0.004
                        0.2	0.536 0.004
                        0.3	0.538 0.004
                        0.4	0.538 0.004
                        0.5	0.540 0.005
                        0.6	0.540 0.005
                        0.7	0.540 0.005
                        0.8	0.539 0.005
                        0.9	0.534 0.004
                            };
            \addlegendentry{$1$ layer; 400 steps}
            \addplot [mark=square, red!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.530 0.003
                        0.1	0.538 0.005
                        0.2	0.539 0.005
                        0.3	0.541 0.005
                        0.4	0.542 0.005
                        0.5	0.542 0.005
                        0.6	0.543 0.005
                        0.7	0.541 0.004
                        0.8	0.541 0.005
                        0.9	0.541 0.005
                            };
            \addlegendentry{$1$ layer; 600 steps}
            \end{axis} 
        \end{tikzpicture}

\end{document}

==> figures/tikz/cifar_probedepth.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

        \begin{tikzpicture}[scale=1.0] 
            \begin{axis}[legend pos=south east,  width={\textwidth},
                ylabel=Classification Accuracy,
    xlabel=Dropout Rate,
    xmin=-0.05, xmax=0.95,
    ymin=0.505,ymax=0.56,
    %   legend style={fill=none, draw=none},
    height=5.4cm,
    title={CIFAR Classification Acc. Varying Probe Depth}]
            \addplot [black!80]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.51 0.017
                        0.1	0.51 0.017
                        0.2	0.51 0.017
                        0.3	0.51 0.017
                        0.4	0.51 0.017
                        0.5	0.51 0.017
                        0.6	0.51 0.017
                        0.7	0.51 0.017
                        0.8	0.51 0.017
                        0.9	0.51 0.017
                            };
            \addlegendentry{Baseline}
            \addplot [mark=o, blue!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.530 0.003
                        0.1	0.538 0.005
                        0.2	0.539 0.005
                        0.3	0.541 0.005
                        0.4	0.542 0.005
                        0.5	0.542 0.005
                        0.6	0.543 0.005
                        0.7	0.541 0.004
                        0.8	0.541 0.005
                        0.9	0.541 0.005
                            };
            \addlegendentry{$1$ layer; 600 steps}
            \addplot [mark=asterisk, violet!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.546 0.002
                        0.1	0.554 0.003
                        0.2	0.553 0.003
                        0.3	0.553 0.003
                        0.4	0.555 0.004
                        0.5	0.552 0.003
                        0.6	0.552 0.004
                        0.7	0.550 0.004
                        0.8	0.549 0.003
                        0.9	0.546 0.003
                            };
            \addlegendentry{$2$ layer; 600 steps}
            \addplot [mark=square, red!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.534 0.002
                        0.1	0.545 0.003
                        0.2	0.545 0.002
                        0.3	0.545 0.003
                        0.4	0.546 0.003
                        0.5	0.548 0.004
                        0.6	0.543 0.004
                        0.7	0.544 0.003
                        0.8	0.541 0.003
                        0.9	0.539 0.003
                            };
            \addlegendentry{$3$ layer; 600 steps}

            \end{axis} 
        \end{tikzpicture}
\end{document}

==> figures/tikz/lost_child.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
        \begin{tikzpicture}[scale=1.0] 
            \begin{axis}[legend pos=south east,  width={\textwidth},
    ylabel=Success Rate,
    xlabel=Dropout Rate,
    ymin=-0.05,ymax=1,
    xmin=-0.05, xmax=0.95,
    height=6.2cm,
    title={Interventions for Lost Child}]
            
            \addplot [black!80]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.0 0.0
                        0.1	0.0 0.0
                        0.2	0.0 0.0
                        0.3	0.0 0.0
                        0.4	0.0 0.0
                        0.5	0.0 0.0
                        0.6	0.0 0.0
                        0.7	0.0 0.0
                        0.8	0.0 0.0
                        0.9	0.0 0.0
                            };
            \addlegendentry{Baseline}
            \addplot [mark=o, black!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.518 0.1027626391
                        0.1	0.068 0.124004129
                        0.2	0.268 0.1068317556
                        0.3	0.384 0.1131177086
                        0.4	0.53 0.1145090389
                        0.5	0.642 0.1209829079
                        0.6	0.648 0.1072089548
                        0.7	0.634 0.1072235795
                        0.8	0.730 0.1141559635
                        0.9	0.652 0.1114335677
                            };
            \addlegendentry{$t < 1$}
            
            \addplot [mark=asterisk, blue!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.582 0.09684494824
                        0.1	0.150 0.1215989474
                        0.2	0.326 0.1068901492
                        0.3	0.498 0.1145925652
                        0.4	0.638 0.1194998912
                        0.5	0.676 0.1217744801
                        0.6	0.768 0.1117511521
                        0.7	0.710 0.1108040432
                        0.8	0.776 0.1164792857
                        0.9	0.770 0.1159054787
                            };
            \addlegendentry{$t < 2$}        
            
            
            \addplot [mark=square, violet!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.640 0.1013623993
                        0.1	0.284 0.115093979
                        0.2	0.450 0.10819878
                        0.3	0.736 0.1197614963
                        0.4	0.712 0.1210365895
                        0.5	0.780 0.123843385
                        0.6	0.786 0.1119982857
                        0.7	0.778 0.1132871749
                        0.8	0.790 0.1173039812
                        0.9	0.788 0.1170631283
                            };
            \addlegendentry{$t < 3$} 
            
            
            
            \addplot [mark=o, magenta!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.825 0.1037080518
                        0.1	0.692 0.1016721004
                        0.2	0.774 0.09950630131
                        0.3	0.762 0.1004872927
                        0.4	0.778 0.0993832179
                        0.5	0.800 0.1009131111
                        0.6	0.796 0.1021006562
                        0.7	0.806 0.1029542811
                        0.8	0.810 0.1107165028
                        0.9	0.804 0.108327208
                            };
            \addlegendentry{$t < 4$} 
            
            \addplot [mark=square, red!80, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.801 0.09481215112
                        0.1	0.786 0.08553361912
                        0.2	0.808 0.09635318365
                        0.3	0.800 0.09819784112
                        0.4	0.798 0.09763081481
                        0.5	0.800 0.0998371474
                        0.6	0.796 0.09980509005
                        0.7	0.810 0.1024816862
                        0.8	0.810 0.1080950693
                        0.9	0.804 0.1026322367
                            };
            \addlegendentry{$t < 5$}
            \end{axis} 
        \end{tikzpicture}
\end{document}

==> figures/tikz/lost_parent.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

        \begin{tikzpicture}[scale=1.0] 
            \begin{axis} [legend pos=north west, width={\textwidth},
    ylabel=Success Rate,
    xlabel=Dropout Rate,
    ymin=0.5,ymax=1,
    height=6.2cm,
    title={Interventions for Blindfolded Parent}]
            
            \addplot [black!80]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.51 0.0
                        0.1	0.51 0.0
                        0.2	0.51 0.0
                        0.3	0.51 0.0
                        0.4	0.51 0.0
                        0.5	0.51 0.0
                        0.6	0.51 0.0
                        0.7	0.51 0.0
                        0.8	0.51 0.0
                        0.9	0.51 0.0
                            };
            \addlegendentry{Baseline}
            \addplot [mark=o, black!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.568 0.012
                        0.1	0.572 0.014
                        0.2	0.594 0.014
                        0.3	0.592 0.013
                        0.4	0.580 0.013
                        0.5	0.580 0.012
                        0.6	0.578 0.012
                        0.7	0.560 0.013
                        0.8	0.538 0.013
                        0.9	0.538 0.009
                            };
            \addlegendentry{50 steps}
            
            \addplot [mark=asterisk, blue!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.568 0.009797958971
                        0.1	0.604 0.01414213562
                        0.2	0.630 0.02244994432
                        0.3	0.666 0.0213541565
                        0.4	0.672 0.01469693846
                        0.5	0.686 0.01356465997
                        0.6	0.688 0.0228035085
                        0.7	0.676 0.02332380758
                        0.8	0.610 0.01414213562
                        0.9	0.568 0.01469693846
                            };
            \addlegendentry{100 steps}        
            
            
            \addplot [mark=square, violet!80, dashed, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.570 0.014
                        0.1	0.612 0.019
                        0.2	0.646 0.020
                        0.3	0.676 0.022
                        0.4	0.692 0.021
                        0.5	0.734 0.018
                        0.6	0.742 0.017
                        0.7	0.744 0.020
                        0.8	0.708 0.019
                        0.9	0.618 0.008
                            };
            \addlegendentry{150 steps} 
            
            
            
            \addplot [mark=o, magenta!80,
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.570 0.015
                        0.1	0.616 0.021
                        0.2	0.656 0.021
                        0.3	0.694 0.021
                        0.4	0.726 0.021
                        0.5	0.754 0.020
                        0.6	0.768 0.021
                        0.7	0.764 0.018
                        0.8	0.746 0.017
                        0.9	0.642 0.012
                            };
            \addlegendentry{200 steps} 
            
            
            
            \addplot [mark=square, red!80, 
                      mark options={solid},
                      error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=1pt,solid},
                      error mark options={line width=1pt,mark size=2pt,rotate=90}]
                    table [x=x, y=y, y error=y-err]{
                        x	y y-err
                        0.0	0.572 0.016
                        0.1	0.620 0.022
                        0.2	0.658 0.022
                        0.3	0.700 0.023
                        0.4	0.746 0.022
                        0.5	0.774 0.023
                        0.6	0.790 0.020
                        0.7	0.848 0.018
                        0.8	0.798 0.016
                        0.9	0.690 0.014
                            };
            \addlegendentry{250 steps}
            \end{axis} 
        \end{tikzpicture}
\end{document}
